Stochastic Inverse Problem: stability, regularization and Wasserstein gradient flow

Inverse problems in physical or biological sciences often involve recovering an unknown parameter that is random. The sought-after quantity is a probability distribution of the unknown parameter, that produces data that aligns with measurements. Consequently, these problems are naturally framed as stochastic inverse problems. In this paper, we explore three aspects of this problem: direct inversion, variational formulation with regularization, and optimization via gradient flows, drawing parallels with deterministic inverse problems. A key difference from the deterministic case is the space in which we operate. Here, we work within a probability space rather than Euclidean or Sobolev spaces, making tools from measure transport theory necessary for the study. Our findings reveal that the choice of metric---both in the design of the loss function and in the optimization process---significantly impacts the stability and properties of the optimizer.

==> Figures/determinisitc.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color=orange, draw opacity=1 ][fill=orange ,fill opacity=0.43 ] (169.93,85.89) -- (361.65,38.9) -- (302.07,151.21) -- (110.35,198.2) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236,135.1) -- (190.98,4.94) ;
\draw [shift={(190,2.1)}, rotate = 70.92] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.83,146.39) .. controls (171.75,148.27) and (170.16,149.74) .. (168.27,149.66) .. controls (166.39,149.58) and (164.92,147.99) .. (165,146.1) .. controls (165.08,144.21) and (166.67,142.75) .. (168.56,142.83) .. controls (170.44,142.91) and (171.91,144.5) .. (171.83,146.39) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (125,118.1) -- (139.41,165.19) ;
\draw [shift={(140,167.1)}, rotate = 252.98] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (148,45.1) -- (189.09,32.68) ;
\draw [shift={(191,32.1)}, rotate = 163.18] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (124,23.1) -- (168.27,149.66) ;
\draw    (179,182.1) -- (193,223.1) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (168.27,149.66) -- (179,182.1) ;
\draw (339.99,101.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.95]  {$\textcolor{orange}{\mathcal{N}( A)^{\perp }= \text{Row}(A)} $};
\draw (221,26.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\mathcal{N}( A)}$};
\draw (175,136.4) node [anchor=north west][inner sep=0.75pt]    {$A^{\dagger } \yvec$};
\draw (105,16.4) node [anchor=north west][inner sep=0.75pt]    {$S_\yvec$};
\end{tikzpicture}


==> Figures/diagramSIP.tex <==
\begin{tikzpicture}[scale=1.0]
    \path[<->, thick] (-1, -0.1) edge [bend right] node[right, xshift=5mm, yshift=0mm] {$u \sim \rho_u$}(-0.7, -2);
    \path[<->,thick] (4.2, -0.1) edge [bend left] node[left, xshift=-3mm] {$y \sim \rho_y$} (4.5, -2);
    \draw[smooth cycle, pattern color=orange, pattern=crosshatch dots]
        plot coordinates {(-1.5,0) (-2, 1.2) (-0.5,2) (1, 0.4)}
        node [label={[label distance=0.3cm, xshift=-1.4cm, yshift = -0.5cm, fill=white]:$\rho_{u} \in \mathcal{P}(\mathcal{D})$}] {};
    \draw[smooth cycle, pattern color=blue, pattern=crosshatch dots]
        plot coordinates {(4,0) (2.5, 2.2) (4.5,1.7) (6.6, 1)}
        node [label={[label distance=-0.8cm, xshift=-1.7cm, yshift=0.3cm, fill=white]:$\rho_y\in \mathcal{P}(\mathcal{R})$}] {};
    \draw[smooth cycle, pattern color=orange, pattern=north east lines] plot coordinates {(-1.5, -3.5) (-1.5, -2.2) (0.2, -2.2) (0.2, -3.5)}
        node [label={[label distance=0cm, xshift=-0.8cm, yshift = 0.2cm, fill=white]:$u \in \mathcal{D}$}] {};
    \draw[smooth cycle, pattern color=blue, pattern=north east lines]
        plot coordinates {(3.5, -3.5) (3.5, -2.2) (5.2, -2.2) (5.2, -3.5)}
        node [label={[label distance=-0cm, xshift=-0.8cm, yshift=0.2cm, fill=white]:$y\in \mathcal{R}$}] {};
    \draw[thick, ->] (0.8,1) -- (2.8, 1) node [label={[xshift=-1cm, above]:$\rho_y = \mathcal{G}_\sharp \rho_u$}] {};
    \draw[thick, ->] (0.8,-3) -- (2.8, -3) node [label={[xshift=-1cm, above]:$y = \mathcal{G}(u)$}] {};
\end{tikzpicture}

